Continuum bound states K-long, D_{1}(2420), D_{s1}(2536) and their partners K-short, D_{1}(2400), D*_{sJ}(2463)

The very recently observed $D^{\ast}_{sJ}(2463)$ meson is described as a $J^{P}=1^{+}$ $c\bar{s}$ bound state in a unitarised meson model, owing its existence to the strong OZI-allowed $^{3}P_{0}$ coupling to the nearby $S$-wave $D^{\ast}K$ threshold. By the same non-perturbative mechanism, the narrow axial-vector $D_{s1}(2536)$ resonance shows up as a quasi-bound-state partner embedded in the $D^{\ast}K$ continuum. With the same model and parameters, it is also shown that the preliminary broad $1^{+}$ $D_{1}(2400)$ resonance and the established narrow $1^{+}$ $D_{1}(2420)$ may be similar $c\bar{n}$ partners, as a result of the strong OZI-allowed $^{3}P_{0}$ coupling to the nearby $S$-wave $D^{\ast}\pi$ threshold. The continuum bound states $D_{1}$(2420) and $D_{s1}(2536)$ are found to be mixtures of 33% $^{3}P_{1}$ and 67% $^{1}P_{1}$, whereas their partners $D_{1}(2400)$ and $D^{\ast}_{sJ}(2463)$ have more or less the opposite $^{2S+1}P_1$-state content, but additionally with some $D^{\ast}\pi$ or $D^{\ast}K$ admixture, respectively. The employed mechanism also reproduces the ratio of the $K_{L}$-$K_{S}$ mass difference and the $K_{S}$ width, by describing $K_{L}$ as a bound state embedded in the $\pi\pi$ continuum. The model's results for $J^{P}=1^{+}$ states containing one $b$ quark are also discussed.

==> (inline-ps-0) <==

1.1 setlinewidth
0.15 0.2 scale
-90 rotate
newpath 0.00 34.62 moveto
1.60 34.45 lineto
3.21 33.94 lineto
4.81 33.11 lineto
6.41 31.97 lineto
8.02 30.56 lineto
9.62 28.91 lineto
11.22 27.06 lineto
12.83 25.05 lineto
14.43 22.94 lineto
16.03 20.77 lineto
17.63 18.60 lineto
19.24 16.49 lineto
20.84 14.48 lineto
22.44 12.63 lineto
24.05 10.98 lineto
25.65 9.57 lineto
27.25 8.43 lineto
28.86 7.60 lineto
30.46 7.09 lineto
32.06 6.92 lineto
33.67 7.09 lineto
35.27 7.60 lineto
36.87 8.43 lineto
38.48 9.57 lineto
40.08 10.98 lineto
41.68 12.63 lineto
43.29 14.48 lineto
44.89 16.49 lineto
46.49 18.60 lineto
48.10 20.77 lineto
49.70 22.94 lineto
51.30 25.05 lineto
52.90 27.06 lineto
54.51 28.91 lineto
56.11 30.56 lineto
57.71 31.97 lineto
59.32 33.11 lineto
60.92 33.94 lineto
62.52 34.45 lineto
64.13 34.62 lineto
65.73 34.45 lineto
67.33 33.94 lineto
68.94 33.11 lineto
70.54 31.97 lineto
72.14 30.56 lineto
73.75 28.91 lineto
75.35 27.06 lineto
76.95 25.05 lineto
78.56 22.94 lineto
80.16 20.77 lineto
81.76 18.60 lineto
83.36 16.49 lineto
84.97 14.48 lineto
86.57 12.63 lineto
88.17 10.98 lineto
89.78 9.57 lineto
91.38 8.43 lineto
92.98 7.60 lineto
94.59 7.09 lineto
96.19 6.92 lineto
97.79 7.09 lineto
99.40 7.60 lineto
101.00 8.43 lineto
102.60 9.57 lineto
104.21 10.98 lineto
105.81 12.63 lineto
107.41 14.48 lineto
109.02 16.49 lineto
110.62 18.60 lineto
112.22 20.77 lineto
113.82 22.94 lineto
115.43 25.05 lineto
117.03 27.06 lineto
118.63 28.91 lineto
120.24 30.56 lineto
121.84 31.97 lineto
123.44 33.11 lineto
125.05 33.94 lineto
126.65 34.45 lineto
128.25 34.62 lineto
129.86 34.45 lineto
131.46 33.94 lineto
133.06 33.11 lineto
134.67 31.97 lineto
136.27 30.56 lineto
137.87 28.91 lineto
139.48 27.06 lineto
141.08 25.05 lineto
142.68 22.94 lineto
144.29 20.77 lineto
145.89 18.60 lineto
147.49 16.49 lineto
149.09 14.48 lineto
150.70 12.63 lineto
152.30 10.98 lineto
153.90 9.57 lineto
155.51 8.43 lineto
157.11 7.60 lineto
158.71 7.09 lineto
160.32 6.92 lineto
161.92 7.09 lineto
163.52 7.60 lineto
165.13 8.43 lineto
166.73 9.57 lineto
168.33 10.98 lineto
169.94 12.63 lineto
171.54 14.48 lineto
173.14 16.49 lineto
174.75 18.60 lineto
176.35 20.77 lineto
177.95 22.94 lineto
179.55 25.05 lineto
181.16 27.06 lineto
182.76 28.91 lineto
184.36 30.56 lineto
185.97 31.97 lineto
187.57 33.11 lineto
189.17 33.94 lineto
190.78 34.45 lineto
192.38 34.62 lineto
193.98 34.45 lineto
195.59 33.94 lineto
197.19 33.11 lineto
198.79 31.97 lineto
200.40 30.56 lineto
202.00 28.91 lineto
203.60 27.06 lineto
205.21 25.05 lineto
206.81 22.94 lineto
208.41 20.77 lineto
210.01 18.60 lineto
211.62 16.49 lineto
213.22 14.48 lineto
214.82 12.63 lineto
216.43 10.98 lineto
218.03 9.57 lineto
219.63 8.43 lineto
221.24 7.60 lineto
222.84 7.09 lineto
224.44 6.92 lineto
226.05 7.09 lineto
227.65 7.60 lineto
229.25 8.43 lineto
230.86 9.57 lineto
232.46 10.98 lineto
234.06 12.63 lineto
235.67 14.48 lineto
237.27 16.49 lineto
238.87 18.60 lineto
240.48 20.77 lineto
242.08 22.94 lineto
243.68 25.05 lineto
245.28 27.06 lineto
246.89 28.91 lineto
248.49 30.56 lineto
250.09 31.97 lineto
251.70 33.11 lineto
253.30 33.94 lineto
254.90 34.45 lineto
256.51 34.62 lineto
258.11 34.45 lineto
259.71 33.94 lineto
261.32 33.11 lineto
262.92 31.97 lineto
264.52 30.56 lineto
266.13 28.91 lineto
267.73 27.06 lineto
269.33 25.05 lineto
270.94 22.94 lineto
272.54 20.77 lineto
274.14 18.60 lineto
275.74 16.49 lineto
277.35 14.48 lineto
278.95 12.63 lineto
280.55 10.98 lineto
282.16 9.57 lineto
283.76 8.43 lineto
285.36 7.60 lineto
286.97 7.09 lineto
288.57 6.92 lineto
290.17 7.09 lineto
291.78 7.60 lineto
293.38 8.43 lineto
294.98 9.57 lineto
296.59 10.98 lineto
298.19 12.63 lineto
299.79 14.48 lineto
301.40 16.49 lineto
303.00 18.60 lineto
304.60 20.77 lineto
306.20 22.94 lineto
307.81 25.05 lineto
309.41 27.06 lineto
311.01 28.91 lineto
312.62 30.56 lineto
314.22 31.97 lineto
315.82 33.11 lineto
317.43 33.94 lineto
319.03 34.45 lineto
320.63 34.62 lineto
stroke

==> (inline-ps-1) <==

0.2 setlinewidth
newpath 0.00 0.00 moveto
233.46 0.00 lineto
233.46 253.46 lineto
0.00 253.46 lineto
0.00 0.00 closepath stroke

==> (inline-ps-2) <==

1.5 setlinewidth
newpath 0.00 253.46 moveto
233.46 253.46 lineto stroke

==> (inline-ps-3) <==

1.5 setlinewidth
newpath 129.15 0.00 moveto
129.15 253.46 lineto stroke

==> (inline-ps-4) <==

0.6 setlinewidth
newpath 53.95 253.46 moveto
53.95 258.46 lineto stroke

==> (inline-ps-5) <==

0.6 setlinewidth
newpath 16.70 253.46 moveto
16.70 258.46 lineto stroke

==> (inline-ps-6) <==

0.6 setlinewidth
newpath 53.95 253.46 moveto
53.95 258.46 lineto stroke

==> (inline-ps-7) <==

0.6 setlinewidth
newpath 91.20 253.46 moveto
91.20 258.46 lineto stroke

==> (inline-ps-8) <==

0.6 setlinewidth
newpath 128.45 253.46 moveto
128.45 258.46 lineto stroke

==> (inline-ps-9) <==

0.6 setlinewidth
newpath 165.70
253.46 moveto
165.70 258.46 lineto stroke

==> (inline-ps-10) <==

0.6 setlinewidth
newpath 202.95 253.46 moveto
202.95 258.46 lineto stroke

==> (inline-ps-11) <==

0.6 setlinewidth
newpath 35.32 253.46 moveto
35.32 255.96 lineto stroke

==> (inline-ps-12) <==

0.6 setlinewidth
newpath 72.57 253.46 moveto
72.57 255.96 lineto stroke

==> (inline-ps-13) <==

0.6 setlinewidth
newpath 109.82 253.46 moveto
109.82 255.96 lineto stroke

==> (inline-ps-14) <==

0.6 setlinewidth
newpath 147.07 253.46 moveto
147.07 255.96 lineto stroke

==> (inline-ps-15) <==

0.6 setlinewidth
newpath 184.32 253.46 moveto
184.32 255.96 lineto stroke

==> (inline-ps-16) <==

0.6 setlinewidth
newpath 221.58 253.46 moveto
221.58 255.96 lineto stroke

==> (inline-ps-17) <==

0.6 setlinewidth
newpath 129.15 53.62 moveto
134.15 53.62 lineto stroke

==> (inline-ps-18) <==

0.6 setlinewidth
newpath 129.15 103.58 moveto
134.15 103.58 lineto stroke

==> (inline-ps-19) <==

0.6 setlinewidth
newpath 129.15 153.54 moveto
134.15 153.54 lineto stroke

==> (inline-ps-20) <==

0.6 setlinewidth
newpath 129.15 203.50 moveto
134.15 203.50 lineto stroke

==> (inline-ps-21) <==

0.6 setlinewidth
newpath 129.15 28.64 moveto
131.65 28.64 lineto stroke

==> (inline-ps-22) <==

0.6 setlinewidth
newpath 129.15 78.60 moveto
131.65 78.60 lineto stroke

==> (inline-ps-23) <==

0.6 setlinewidth
newpath 129.15 128.56 moveto
131.65 128.56 lineto stroke

==> (inline-ps-24) <==

0.6 setlinewidth
newpath 129.15 178.52 moveto
131.65 178.52 lineto stroke

==> (inline-ps-25) <==

0.6 setlinewidth
newpath 129.15 228.48 moveto
131.65 228.48 lineto stroke

==> (inline-ps-26) <==

0.8 setlinewidth
newpath 0.00 253.46 moveto
0.29 253.46 lineto
0.59 253.46 lineto
0.88 253.46 lineto
1.18 253.46 lineto
1.47 253.46 lineto
1.77 253.46 lineto
2.06 253.46 lineto
2.35 253.46 lineto
2.65 253.46 lineto
2.94 253.46 lineto
3.24 253.46 lineto
3.53 253.46 lineto
3.82 253.46 lineto
4.12 253.46 lineto
4.41 253.46 lineto
4.70 253.46 lineto
4.99 253.46 lineto
5.29 253.46 lineto
5.58 253.46 lineto
5.87 253.46 lineto
6.16 253.46 lineto
6.46 253.46 lineto
6.75 253.46 lineto
7.04 253.46 lineto
7.33 253.46 lineto
7.62 253.46 lineto
7.91 253.46 lineto
8.20 253.46 lineto
8.50 253.46 lineto
8.79 253.46 lineto
9.08 253.46 lineto
9.37 253.46 lineto
9.66 253.46 lineto
9.95 253.46 lineto
10.24 253.46 lineto
10.53 253.46 lineto
10.82 253.46 lineto
11.11 253.46 lineto
11.40 253.46 lineto
11.69 253.46 lineto
11.98 253.46 lineto
12.27 253.46 lineto
12.55 253.46 lineto
12.84 253.46 lineto
13.13 253.46 lineto
13.42 253.46 lineto
13.71 253.46 lineto
14.00 253.46 lineto
14.29 253.46 lineto
14.57 253.46 lineto
14.86 253.46 lineto
15.15 253.46 lineto
15.44 253.46 lineto
15.72 253.46 lineto
16.01 253.46 lineto
16.30 253.46 lineto
16.59 253.46 lineto
16.87 253.46 lineto
17.16 253.46 lineto
17.45 253.46 lineto
17.73 253.46 lineto
18.02 253.46 lineto
18.31 253.46 lineto
18.59 253.46 lineto
18.88 253.46 lineto
19.16 253.46 lineto
19.45 253.46 lineto
19.73 253.46 lineto
20.02 253.46 lineto
20.30 253.46 lineto
20.59 253.46 lineto
20.87 253.46 lineto
21.16 253.46 lineto
21.44 253.46 lineto
21.73 253.46 lineto
22.01 253.46 lineto
22.30 253.46 lineto
22.58 253.46 lineto
22.86 253.46 lineto
23.15 253.46 lineto
23.43 253.46 lineto
23.71 253.46 lineto
24.00 253.46 lineto
24.28 253.46 lineto
24.56 253.46 lineto
24.85 253.46 lineto
25.13 253.46 lineto
25.41 253.46 lineto
25.69 253.46 lineto
25.97 253.46 lineto
26.26 253.46 lineto
26.54 253.46 lineto
26.82 253.46 lineto
27.10 253.46 lineto
27.38 253.46 lineto
27.66 253.46 lineto
27.94 253.46 lineto
28.23 253.46 lineto
28.51 253.46 lineto
28.79 253.46 lineto
29.07 253.46 lineto
29.35 253.46 lineto
29.63 253.46 lineto
29.91 253.46 lineto
30.19 253.46 lineto
30.47 253.46 lineto
30.75 253.46 lineto
31.02 253.46 lineto
31.30 253.46 lineto
31.58 253.46 lineto
31.86 253.46 lineto
32.14 253.46 lineto
32.42 253.46 lineto
32.70 253.46 lineto
32.97 253.46 lineto
33.25 253.46 lineto
33.53 253.46 lineto
33.81 253.46 lineto
34.09 253.46 lineto
34.36 253.46 lineto
34.64 253.46 lineto
34.92 253.46 lineto
35.19 253.46 lineto
35.47 253.46 lineto
35.75 253.46 lineto
36.02 253.46 lineto
36.30 253.46 lineto
36.57 253.46 lineto
36.85 253.46 lineto
37.13 253.46 lineto
37.40 253.46 lineto
37.68 253.46 lineto
37.95 253.46 lineto
38.23 253.46 lineto
38.50 253.46 lineto
38.78 253.46 lineto
39.05 253.46 lineto
39.32 253.46 lineto
39.60 253.46 lineto
39.87 253.46 lineto
40.15 253.46 lineto
40.42 253.46 lineto
40.69 253.46 lineto
40.97 253.46 lineto
41.24 253.46 lineto
41.51 253.46 lineto
41.79 253.46 lineto
42.06 253.46 lineto
42.33 253.46 lineto
42.60 253.46 lineto
42.88 253.46 lineto
43.15 253.46 lineto
43.42 253.46 lineto
43.69 253.46 lineto
43.96 253.46 lineto
44.23 253.46 lineto
44.50 253.46 lineto
44.77 253.46 lineto
45.05 253.46 lineto
45.32 253.46 lineto
45.59 253.46 lineto
45.86 253.46 lineto
46.13 253.46 lineto
46.40 253.46 lineto
46.67 253.46 lineto
46.94 253.46 lineto
47.20 253.46 lineto
47.47 253.46 lineto
47.74 253.46 lineto
48.01 253.46 lineto
48.28 253.46 lineto
48.55 253.46 lineto
48.82 253.46 lineto
49.08 253.46 lineto
49.35 253.46 lineto
49.62 253.46 lineto
49.89 253.46 lineto
50.15 253.46 lineto
50.42 253.46 lineto
50.69 253.46 lineto
50.96 253.46 lineto
51.22 253.46 lineto
51.49 253.46 lineto
51.75 253.46 lineto
52.02 253.46 lineto
52.29 253.46 lineto
52.55 253.46 lineto
52.82 253.46 lineto
53.08 253.46 lineto
53.35 253.46 lineto
53.61 253.46 lineto
53.88 253.46 lineto
54.14 253.46 lineto
54.41 253.46 lineto
54.67 253.46 lineto
54.93 253.46 lineto
55.20 253.46 lineto
55.46 253.46 lineto
55.73 253.46 lineto
55.99 253.46 lineto
56.25 253.46 lineto
56.51 253.46 lineto
56.78 253.46 lineto
57.04 253.46 lineto
57.30 253.46 lineto
57.56 253.46 lineto
57.83 253.46 lineto
58.09 253.46 lineto
58.35 253.46 lineto
58.61 253.46 lineto
58.87 253.46 lineto
59.13 253.46 lineto
59.39 253.46 lineto
59.65 253.46 lineto
59.91 253.46 lineto
60.17 253.46 lineto
60.43 253.46 lineto
60.69 253.46 lineto
60.95 253.46 lineto
61.21 253.46 lineto
61.47 253.46 lineto
61.73 253.46 lineto
61.99 253.46 lineto
62.25 253.46 lineto
62.51 253.46 lineto
62.77 253.46 lineto
63.02 253.46 lineto
63.28 253.46 lineto
63.54 253.46 lineto
63.80 253.46 lineto
64.05 253.46 lineto
64.31 253.46 lineto
64.57 253.46 lineto
64.82 253.46 lineto
65.08 253.46 lineto
65.34 253.46 lineto
65.59 253.46 lineto
65.85 253.46 lineto
66.10 253.46 lineto
66.36 253.46 lineto
66.61 253.46 lineto
66.87 253.46 lineto
67.12 253.46 lineto
67.38 253.46 lineto
67.63 253.46 lineto
67.89 253.46 lineto
68.14 253.46 lineto
68.40 253.46 lineto
68.65 253.46 lineto
68.90 253.46 lineto
69.16 253.46 lineto
69.41 253.46 lineto
69.66 253.46 lineto
69.91 253.46 lineto
70.17 253.46 lineto
70.42 253.46 lineto
70.67 253.46 lineto
70.92 253.46 lineto
71.17 253.46 lineto
71.42 253.46 lineto
71.68 253.46 lineto
71.93 253.46 lineto
72.18 253.46 lineto
72.43 253.46 lineto
72.68 253.46 lineto
72.93 253.46 lineto
73.18 253.46 lineto
73.43 253.46 lineto
73.68 253.46 lineto
73.93 253.46 lineto
74.17 253.46 lineto
74.42 253.46 lineto
74.67 253.46 lineto
74.92 253.46 lineto
75.17 253.46 lineto
75.42 253.46 lineto
75.66 253.46 lineto
75.91 253.46 lineto
76.16 253.46 lineto
76.41 253.46 lineto
76.65 253.46 lineto
76.90 253.46 lineto
77.15 253.46 lineto
77.39 253.46 lineto
77.64 253.46 lineto
77.88 253.46 lineto
78.13 253.46 lineto
78.37 253.46 lineto
78.62 253.46 lineto
78.86 253.46 lineto
79.11 253.46 lineto
79.35 253.46 lineto
79.60 253.46 lineto
79.84 253.46 lineto
80.08 253.46 lineto
80.33 253.46 lineto
80.57 253.46 lineto
80.81 253.46 lineto
81.06 253.46 lineto
81.30 253.46 lineto
81.54 253.46 lineto
81.78 253.46 lineto
82.02 253.46 lineto
82.27 253.46 lineto
82.51 253.46 lineto
82.75 253.46 lineto
82.99 253.46 lineto
83.23 253.46 lineto
83.47 253.46 lineto
83.71 253.46 lineto
83.95 253.46 lineto
84.19 253.46 lineto
84.43 253.46 lineto
84.67 253.46 lineto
84.91 253.46 lineto
85.14 253.46 lineto
85.38 253.46 lineto
85.62 253.46 lineto
85.86 253.46 lineto
86.10 253.46 lineto
86.33 253.46 lineto
86.57 253.46 lineto
86.81 253.46 lineto
87.05 253.46 lineto
87.28 253.46 lineto
87.52 253.46 lineto
87.75 253.46 lineto
87.99 253.46 lineto
88.22 253.46 lineto
88.46 253.46 lineto
88.70 253.46 lineto
88.93 253.46 lineto
89.16 253.46 lineto
89.40 253.46 lineto
89.63 253.46 lineto
89.87 253.46 lineto
90.10 253.46 lineto
90.33 253.46 lineto
90.57 253.46 lineto
90.80 253.46 lineto
91.03 253.46 lineto
91.26 253.46 lineto
91.49 253.46 lineto
91.73 253.46 lineto
91.96 253.46 lineto
92.19 253.46 lineto
92.42 253.46 lineto
92.65 253.46 lineto
92.88 253.46 lineto
93.11 253.46 lineto
93.34 253.46 lineto
93.57 253.46 lineto
93.80 253.46 lineto
94.03 253.46 lineto
94.26 253.46 lineto
94.48 253.46 lineto
94.71 253.46 lineto
94.94 253.46 lineto
95.17 253.46 lineto
95.40 253.46 lineto
95.62 253.46 lineto
95.85 253.46 lineto
96.08 253.46 lineto
96.30 253.46 lineto
96.53 253.46 lineto
96.75 253.46 lineto
96.98 253.46 lineto
97.20 253.46 lineto
97.43 253.46 lineto
97.65 253.46 lineto
97.88 253.46 lineto
98.10 253.46 lineto
98.32 253.46 lineto
98.55 253.46 lineto
98.77 253.46 lineto
98.99 253.46 lineto
99.21 253.46 lineto
99.44 253.46 lineto
99.66 253.46 lineto
99.88 253.46 lineto
100.10 253.46 lineto
100.32 253.46 lineto
100.54 253.46 lineto
100.76 253.46 lineto
100.98 253.46 lineto
101.20 253.46 lineto
101.42 253.46 lineto
101.64 253.46 lineto
101.86 253.46 lineto
102.08 253.46 lineto
102.30 253.46 lineto
102.51 253.46 lineto
102.73 253.46 lineto
102.95 253.46 lineto
103.16 253.46 lineto
103.38 253.46 lineto
103.60 253.46 lineto
103.81 253.46 lineto
104.03 253.46 lineto
104.24 253.46 lineto
104.46 253.46 lineto
104.67 253.46 lineto
104.89 253.46 lineto
105.10 253.46 lineto
105.31 253.46 lineto
105.53 253.46 lineto
105.74 253.46 lineto
105.95 253.46 lineto
106.16 253.46 lineto
106.38 253.46 lineto
106.59 253.46 lineto
106.80 253.46 lineto
107.01 253.46 lineto
107.22 253.46 lineto
107.43 253.46 lineto
107.64 253.46 lineto
107.85 253.46 lineto
108.06 253.46 lineto
108.26 253.46 lineto
108.47 253.46 lineto
108.68 253.46 lineto
108.89 253.46 lineto
109.09 253.46 lineto
109.30 253.46 lineto
109.51 253.46 lineto
109.71 253.46 lineto
109.92 253.46 lineto
110.12 253.46 lineto
110.33 253.46 lineto
110.53 253.46 lineto
110.73 253.46 lineto
110.94 253.46 lineto
111.14 253.46 lineto
111.34 253.46 lineto
111.54 253.46 lineto
111.74 253.46 lineto
111.95 253.46 lineto
112.15 253.46 lineto
112.35 253.46 lineto
112.55 253.46 lineto
112.75 253.46 lineto
112.94 253.46 lineto
113.14 253.46 lineto
113.34 253.46 lineto
113.54 253.46 lineto
113.74 253.46 lineto
113.93 253.46 lineto
114.13 253.46 lineto
114.32 253.46 lineto
114.52 253.46 lineto
114.71 253.46 lineto
114.91 253.46 lineto
115.10 253.46 lineto
115.29 253.46 lineto
115.49 253.46 lineto
115.68 253.46 lineto
115.87 253.46 lineto
116.06 253.46 lineto
116.25 253.46 lineto
116.44 253.46 lineto
116.63 253.46 lineto
116.82 253.46 lineto
117.01 253.46 lineto
117.20 253.46 lineto
117.38 253.46 lineto
117.57 253.46 lineto
117.76 253.46 lineto
117.94 253.46 lineto
118.13 253.46 lineto
118.31 253.46 lineto
118.49 253.46 lineto
118.68 253.46 lineto
118.86 253.46 lineto
119.04 253.46 lineto
119.22 253.46 lineto
119.40 253.46 lineto
119.58 253.46 lineto
119.76 253.46 lineto
119.94 253.46 lineto
120.12 253.46 lineto
120.29 253.46 lineto
120.47 253.46 lineto
120.64 253.46 lineto
120.82 253.46 lineto
120.99 253.46 lineto
121.17 253.46 lineto
121.34 253.46 lineto
121.51 253.46 lineto
121.68 253.46 lineto
121.85 253.46 lineto
122.02 253.46 lineto
122.19 253.46 lineto
122.35 253.46 lineto
122.52 253.46 lineto
122.69 253.46 lineto
122.85 253.46 lineto
123.01 253.46 lineto
123.18 253.46 lineto
123.34 253.46 lineto
123.50 253.46 lineto
123.66 253.46 lineto
123.82 253.46 lineto
123.97 253.46 lineto
124.13 253.46 lineto
124.28 253.46 lineto
124.44 253.46 lineto
124.59 253.46 lineto
124.74 253.46 lineto
124.89 253.46 lineto
125.04 253.46 lineto
125.19 253.46 lineto
125.34 253.46 lineto
125.48 253.46 lineto
125.62 253.46 lineto
125.76 253.46 lineto
125.91 253.46 lineto
126.04 253.46 lineto
126.18 253.46 lineto
126.32 253.46 lineto
126.45 253.46 lineto
126.58 253.46 lineto
126.71 253.46 lineto
126.84 253.46 lineto
126.97 253.46 lineto
127.09 253.46 lineto
127.21 253.46 lineto
127.33 253.46 lineto
127.45 253.46 lineto
127.56 253.46 lineto
127.68 253.46 lineto
127.79 253.46 lineto
127.89 253.46 lineto
128.00 253.46 lineto
128.10 253.46 lineto
128.20 253.46 lineto
128.29 253.46 lineto
128.38 253.46 lineto
128.47 253.46 lineto
128.55 253.46 lineto
128.63 253.46 lineto
128.71 253.46 lineto
128.78 253.46 lineto
128.84 253.46 lineto
128.91 253.46 lineto
128.96 253.46 lineto
129.01 253.46 lineto
129.05 253.46 lineto
129.09 253.46 lineto
129.12 253.46 lineto
129.14 253.46 lineto
129.15 253.46 lineto
129.15 253.46 lineto
129.14 253.46 lineto
129.12 253.46 lineto
129.09 253.46 lineto
129.04 253.46 lineto
128.97 253.46 lineto
128.89 253.46 lineto
128.78 253.46 lineto
128.64 253.46 lineto
128.47 253.46 lineto
128.26 253.46 lineto
128.00 253.46 lineto
127.68 253.46 lineto
127.25 253.46 lineto
126.67 253.46 lineto
125.79 253.46 lineto
123.48 253.46 lineto
122.98 253.46 lineto
122.99 247.97 lineto
123.00 245.19 lineto
123.01 243.14 lineto
123.02 241.43 lineto
123.03 239.94 lineto
123.04 238.59 lineto
123.05 237.36 lineto
123.06 236.22 lineto
123.07 235.15 lineto
123.08 234.14 lineto
123.09 233.18 lineto
123.10 232.26 lineto
123.11 231.38 lineto
123.12 230.54 lineto
123.13 229.73 lineto
123.14 228.94 lineto
123.15 228.18 lineto
123.16 227.44 lineto
123.17 226.72 lineto
123.18 226.02 lineto
123.19 225.34 lineto
123.20 224.68 lineto
123.21 224.03 lineto
123.22 223.39 lineto
123.23 222.77 lineto
123.24 222.16 lineto
123.25 221.56 lineto
123.26 220.98 lineto
123.27 220.40 lineto
123.28 219.84 lineto
123.29 219.28 lineto
123.30 218.74 lineto
123.31 218.20 lineto
123.32 217.67 lineto
123.33 217.15 lineto
123.33 216.64 lineto
123.34 216.13 lineto
123.35 215.63 lineto
123.36 215.14 lineto
123.37 214.65 lineto
123.38 214.17 lineto
123.39 213.70 lineto
123.40 213.23 lineto
123.41 212.77 lineto
123.42 212.31 lineto
123.43 211.86 lineto
123.44 211.42 lineto
123.45 210.98 lineto
123.46 210.54 lineto
123.96 192.78 lineto
124.45 179.48 lineto
124.93 168.51 lineto
125.42 159.05 lineto
125.90 150.68 lineto
126.38 143.14 lineto
126.85 136.27 lineto
127.33 129.96 lineto
127.80 124.12 lineto
128.27 118.68 lineto
128.73 113.60 lineto
129.19 108.84 lineto
129.65 104.35 lineto
130.11 100.12 lineto
130.57 96.13 lineto
131.02 92.35 lineto
131.47 88.76 lineto
131.92 85.35 lineto
132.36 82.11 lineto
132.81 79.03 lineto
133.25 76.10 lineto
133.68 73.30 lineto
134.12 70.63 lineto
134.55 68.08 lineto
134.98 65.65 lineto
135.41 63.33 lineto
135.84 61.11 lineto
136.26 58.99 lineto
136.68 56.97 lineto
137.10 55.03 lineto
137.52 53.18 lineto
137.94 51.42 lineto
138.35 49.73 lineto
138.76 48.11 lineto
139.17 46.57 lineto
139.57 45.10 lineto
139.98 43.69 lineto
140.38 42.35 lineto
140.78 41.07 lineto
141.18 39.85 lineto
141.57 38.68 lineto
141.97 37.57 lineto
142.36 36.52 lineto
142.75 35.52 lineto
143.13 34.56 lineto
143.52 33.66 lineto
143.90 32.80 lineto
144.28 31.98 lineto
144.66 31.21 lineto
145.04 30.49 lineto
145.41 29.80 lineto
145.79 29.15 lineto
146.16 28.54 lineto
146.53 27.97 lineto
146.90 27.44 lineto
147.26 26.94 lineto
147.63 26.48 lineto
147.99 26.05 lineto
148.35 25.65 lineto
148.71 25.28 lineto
149.06 24.95 lineto
149.42 24.64 lineto
149.77 24.37 lineto
150.12 24.12 lineto
150.47 23.90 lineto
150.82 23.70 lineto
151.16 23.54 lineto
151.51 23.39 lineto
151.85 23.28 lineto
152.19 23.18 lineto
152.53 23.11 lineto
152.87 23.07 lineto
153.20 23.04 lineto
153.54 23.04 lineto
153.87 23.06 lineto
154.20 23.10 lineto
154.53 23.16 lineto
154.86 23.24 lineto
155.18 23.34 lineto
155.51 23.46 lineto
155.83 23.59 lineto
156.15 23.75 lineto
156.47 23.92 lineto
156.79 24.11 lineto
157.10 24.32 lineto
157.42 24.54 lineto
157.73 24.77 lineto
158.04 25.03 lineto
158.35 25.30 lineto
158.66 25.58 lineto
158.97 25.88 lineto
159.27 26.19 lineto
159.58 26.51 lineto
159.88 26.85 lineto
160.18 27.20 lineto
160.48 27.57 lineto
160.78 27.95 lineto
161.07 28.34 lineto
161.37 28.74 lineto
161.66 29.15 lineto
161.96 29.57 lineto
162.25 30.01 lineto
162.54 30.46 lineto
162.83 30.91 lineto
163.11 31.38 lineto
163.40 31.86 lineto
163.68 32.34 lineto
163.96 32.84 lineto
164.25 33.35 lineto
164.53 33.86 lineto
164.81 34.39 lineto
165.08 34.92 lineto
165.36 35.46 lineto
165.63 36.01 lineto
165.91 36.57 lineto
166.18 37.14 lineto
166.45 37.71 lineto
166.72 38.29 lineto
166.99 38.88 lineto
167.26 39.48 lineto
167.52 40.08 lineto
167.79 40.69 lineto
168.05 41.31 lineto
168.31 41.94 lineto
168.57 42.57 lineto
168.83 43.20 lineto
169.09 43.84 lineto
169.35 44.49 lineto
169.61 45.15 lineto
169.86 45.81 lineto
170.11 46.47 lineto
170.37 47.14 lineto
170.62 47.82 lineto
170.87 48.50 lineto
171.12 49.18 lineto
171.37 49.87 lineto
171.61 50.57 lineto
171.86 51.27 lineto
172.10 51.97 lineto
172.35 52.68 lineto
172.59 53.39 lineto
172.83 54.11 lineto
173.07 54.83 lineto
173.31 55.56 lineto
173.55 56.28 lineto
173.78 57.02 lineto
174.02 57.75 lineto
174.25 58.49 lineto
174.49 59.23 lineto
174.72 59.98 lineto
174.95 60.73 lineto
175.18 61.48 lineto
175.41 62.23 lineto
175.64 62.99 lineto
175.87 63.75 lineto
176.09 64.51 lineto
176.32 65.28 lineto
176.54 66.05 lineto
176.76 66.82 lineto
176.99 67.59 lineto
177.21 68.37 lineto
177.43 69.14 lineto
177.65 69.92 lineto
177.86 70.70 lineto
178.08 71.49 lineto
178.30 72.27 lineto
178.51 73.06 lineto
178.73 73.85 lineto
178.94 74.64 lineto
179.15 75.43 lineto
179.36 76.22 lineto
179.57 77.01 lineto
179.78 77.81 lineto
179.99 78.61 lineto
180.20 79.41 lineto
180.40 80.21 lineto
180.61 81.01 lineto
180.81 81.81 lineto
181.02 82.61 lineto
181.22 83.41 lineto
181.42 84.22 lineto
181.62 85.02 lineto
181.82 85.83 lineto
182.02 86.63 lineto
182.22 87.44 lineto
182.42 88.25 lineto
182.61 89.06 lineto
182.81 89.87 lineto
183.00 90.67 lineto
183.19 91.48 lineto
183.39 92.29 lineto
183.58 93.10 lineto
183.77 93.91 lineto
183.96 94.72 lineto
184.15 95.53 lineto
184.34 96.35 lineto
184.52 97.16 lineto
184.71 97.97 lineto
184.90 98.78 lineto
185.08 99.59 lineto
185.27 100.40 lineto
185.45 101.21 lineto
185.63 102.02 lineto
185.81 102.83 lineto
185.99 103.64 lineto
186.17 104.44 lineto
186.35 105.25 lineto
186.53 106.06 lineto
186.71 106.87 lineto
186.88 107.68 lineto
187.06 108.48 lineto
187.24 109.29 lineto
187.41 110.09 lineto
187.58 110.90 lineto
187.76 111.70 lineto
187.93 112.51 lineto
188.10 113.31 lineto
188.27 114.11 lineto
188.44 114.91 lineto
188.61 115.71 lineto
188.77 116.51 lineto
188.94 117.31 lineto
189.11 118.11 lineto
189.27 118.90 lineto
189.44 119.70 lineto
189.60 120.49 lineto
189.76 121.28 lineto
189.93 122.08 lineto
190.09 122.87 lineto
190.25 123.66 lineto
190.41 124.45 lineto
190.57 125.23 lineto
190.73 126.02 lineto
190.89 126.81 lineto
191.04 127.59 lineto
191.20 128.37 lineto
191.35 129.15 lineto
191.51 129.93 lineto
191.66 130.71 lineto
191.82 131.49 lineto
191.97 132.26 lineto
192.12 133.04 lineto
192.27 133.81 lineto
192.42 134.58 lineto
192.57 135.35 lineto
192.72 136.12 lineto
192.87 136.89 lineto
193.02 137.65 lineto
193.17 138.41 lineto
193.31 139.18 lineto
193.46 139.94 lineto
193.60 140.70 lineto
193.75 141.45 lineto
193.89 142.21 lineto
194.03 142.96 lineto
194.18 143.71 lineto
194.32 144.46 lineto
194.46 145.21 lineto
194.60 145.96 lineto
194.74 146.70 lineto
194.88 147.44 lineto
195.02 148.18 lineto
195.15 148.92 lineto
195.29 149.66 lineto
195.43 150.40 lineto
195.56 151.13 lineto
195.70 151.86 lineto
195.83 152.59 lineto
195.96 153.32 lineto
196.10 154.04 lineto
196.23 154.77 lineto
196.36 155.49 lineto
196.49 156.21 lineto
196.62 156.93 lineto
196.75 157.64 lineto
196.88 158.35 lineto
197.01 159.07 lineto
197.14 159.78 lineto
197.26 160.48 lineto
197.39 161.19 lineto
197.52 161.89 lineto
197.64 162.59 lineto
197.77 163.29 lineto
197.89 163.99 lineto
198.01 164.68 lineto
198.14 165.37 lineto
198.26 166.06 lineto
198.38 166.75 lineto
198.50 167.44 lineto
198.62 168.12 lineto
198.74 168.80 lineto
198.86 169.48 lineto
198.98 170.15 lineto
199.09 170.83 lineto
199.21 171.50 lineto
199.33 172.17 lineto
199.44 172.84 lineto
199.56 173.50 lineto
199.67 174.16 lineto
199.79 174.82 lineto
199.90 175.48 lineto
200.01 176.14 lineto
200.13 176.79 lineto
200.24 177.44 lineto
200.35 178.09 lineto
200.46 178.74 lineto
200.57 179.38 lineto
200.68 180.02 lineto
200.79 180.66 lineto
200.89 181.29 lineto
201.00 181.93 lineto
201.11 182.56 lineto
201.22 183.19 lineto
201.32 183.81 lineto
201.43 184.44 lineto
201.53 185.06 lineto
201.64 185.68 lineto
201.74 186.30 lineto
201.84 186.91 lineto
201.94 187.52 lineto
202.05 188.13 lineto
202.15 188.74 lineto
202.25 189.34 lineto
202.35 189.94 lineto
202.45 190.54 lineto
202.55 191.13 lineto
202.64 191.73 lineto
202.74 192.32 lineto
202.84 192.91 lineto
202.94 193.49 lineto
203.03 194.08 lineto
203.13 194.66 lineto
203.22 195.23 lineto
203.32 195.81 lineto
203.41 196.38 lineto
203.51 196.95 lineto
203.60 197.52 lineto
203.69 198.08 lineto
203.78 198.65 lineto
203.87 199.20 lineto
203.96 199.76 lineto
204.05 200.32 lineto
204.14 200.87 lineto
204.23 201.42 lineto
204.32 201.96 lineto
204.41 202.50 lineto
204.50 203.05 lineto
204.58 203.58 lineto
204.67 204.12 lineto
204.76 204.65 lineto
204.84 205.18 lineto
204.93 205.71 lineto
205.01 206.23 lineto
205.09 206.75 lineto
205.18 207.27 lineto
205.26 207.79 lineto
205.34 208.30 lineto
205.42 208.81 lineto
205.50 209.32 lineto
205.58 209.83 lineto
205.66 210.33 lineto
205.74 210.83 lineto
205.82 211.32 lineto
205.90 211.82 lineto
205.98 212.31 lineto
206.06 212.80 lineto
206.13 213.28 lineto
206.21 213.77 lineto
206.29 214.25 lineto
206.36 214.72 lineto
206.44 215.20 lineto
206.51 215.67 lineto
206.58 216.14 lineto
206.66 216.61 lineto
206.73 217.07 lineto
206.80 217.53 lineto
206.87 217.99 lineto
206.95 218.44 lineto
207.02 218.89 lineto
207.09 219.34 lineto
207.16 219.79 lineto
207.23 220.23 lineto
207.29 220.67 lineto
207.36 221.11 lineto
207.43 221.55 lineto
207.50 221.98 lineto
207.56 222.41 lineto
207.63 222.83 lineto
207.70 223.26 lineto
207.76 223.68 lineto
207.83 224.09 lineto
207.89 224.51 lineto
207.95 224.92 lineto
208.02 225.33 lineto
208.08 225.74 lineto
208.14 226.14 lineto
208.20 226.54 lineto
208.27 226.94 lineto
208.33 227.33 lineto
208.39 227.73 lineto
208.45 228.11 lineto
208.51 228.50 lineto
208.57 228.88 lineto
208.62 229.26 lineto
208.68 229.64 lineto
208.74 230.02 lineto
208.80 230.39 lineto
208.85 230.76 lineto
208.91 231.12 lineto
208.96 231.48 lineto
209.02 231.84 lineto
209.07 232.20 lineto
209.13 232.55 lineto
209.18 232.91 lineto
209.23 233.25 lineto
209.29 233.60 lineto
209.34 233.94 lineto
209.39 234.28 lineto
209.44 234.62 lineto
209.49 234.95 lineto
209.54 235.28 lineto
209.59 235.61 lineto
209.64 235.93 lineto
209.69 236.26 lineto
209.74 236.58 lineto
209.79 236.89 lineto
209.83 237.20 lineto
209.88 237.51 lineto
209.93 237.82 lineto
209.97 238.13 lineto
210.02 238.43 lineto
210.24 239.89 lineto
210.45 241.28 lineto
210.65 242.59 lineto
210.83 243.83 lineto
211.01 244.99 lineto
211.17 246.08 lineto
211.32 247.10 lineto
211.46 248.04 lineto
211.59 248.91 lineto
211.71 249.70 lineto
211.81 250.41 lineto
211.91 251.05 lineto
211.99 251.62 lineto
212.06 252.11 lineto
212.12 252.52 lineto
212.17 252.86 lineto
212.21 253.13 lineto
212.24 253.31 lineto
stroke

==> (inline-ps-27) <==

1.5 setlinewidth
newpath 0.00 0.00 moveto
233.46 0.00 lineto stroke

==> (inline-ps-28) <==

1.5 setlinewidth
newpath 0.00 0.00 moveto
0.00 196.77 lineto stroke

==> (inline-ps-29) <==

0.6 setlinewidth
newpath 233.46 0.00 moveto
233.46 196.77 lineto
0.00 196.77 lineto
stroke

==> (inline-ps-30) <==

0.6 setlinewidth
newpath 13.80 0.00 moveto
13.80 -5.00 lineto stroke

==> (inline-ps-31) <==

0.6 setlinewidth
newpath 65.19 0.00 moveto
65.19 -5.00 lineto stroke

==> (inline-ps-32) <==

0.6 setlinewidth
newpath 116.57 0.00 moveto
116.57 -5.00 lineto stroke

==> (inline-ps-33) <==

0.6 setlinewidth
newpath 167.96 0.00 moveto
167.96 -5.00 lineto stroke

==> (inline-ps-34) <==

0.6 setlinewidth
newpath 39.50 0.00 moveto
39.50 -2.50 lineto stroke

==> (inline-ps-35) <==

0.6 setlinewidth
newpath 90.88 0.00 moveto
90.88 -2.50 lineto stroke

==> (inline-ps-36) <==

0.6 setlinewidth
newpath 142.26 0.00 moveto
142.26 -2.50 lineto stroke

==> (inline-ps-37) <==

0.6 setlinewidth
newpath 193.65 0.00 moveto
193.65 -2.50 lineto stroke

==> (inline-ps-38) <==

0.6 setlinewidth
newpath 0.00 53.71 moveto
-5.00 53.71 lineto stroke

==> (inline-ps-39) <==

0.6 setlinewidth
newpath 0.00 107.42 moveto
-5.00 107.42 lineto stroke

==> (inline-ps-40) <==

0.6 setlinewidth
newpath 0.00 161.13 moveto
-5.00 161.13 lineto stroke

==> (inline-ps-41) <==

0.6 setlinewidth
newpath 0.00 10.74 moveto
-2.50 10.74 lineto stroke

==> (inline-ps-42) <==

0.6 setlinewidth
newpath 0.00 21.48 moveto
-2.50 21.48 lineto stroke

==> (inline-ps-43) <==

0.6 setlinewidth
newpath 0.00 32.23 moveto
-2.50 32.23 lineto stroke

==> (inline-ps-44) <==

0.6 setlinewidth
newpath 0.00 42.97 moveto
-2.50 42.97 lineto stroke

==> (inline-ps-45) <==

0.6 setlinewidth
newpath 0.00 64.45 moveto
-2.50 64.45 lineto stroke

==> (inline-ps-46) <==

0.6 setlinewidth
newpath 0.00 75.19 moveto
-2.50 75.19 lineto stroke

==> (inline-ps-47) <==

0.6 setlinewidth
newpath 0.00 85.93 moveto
-2.50 85.93 lineto stroke

==> (inline-ps-48) <==

0.6 setlinewidth
newpath 0.00 96.68 moveto
-2.50 96.68 lineto stroke

==> (inline-ps-49) <==

0.6 setlinewidth
newpath 0.00 118.16 moveto
-2.50 118.16 lineto stroke

==> (inline-ps-50) <==

0.6 setlinewidth
newpath 0.00 128.90 moveto
-2.50 128.90 lineto stroke

==> (inline-ps-51) <==

0.6 setlinewidth
newpath 0.00 139.64 moveto
-2.50 139.64 lineto stroke

==> (inline-ps-52) <==

0.6 setlinewidth
newpath 0.00 150.38 moveto
-2.50 150.38 lineto stroke

==> (inline-ps-53) <==

0.6 setlinewidth
newpath 0.00 171.87 moveto
-2.50 171.87 lineto stroke

==> (inline-ps-54) <==

0.8 setlinewidth
newpath 0.00 18.89 moveto
0.01 18.91 lineto
0.02 18.93 lineto
0.04 18.95 lineto
0.06 18.99 lineto
0.09 19.03 lineto
0.12 19.08 lineto
0.16 19.14 lineto
0.20 19.21 lineto
0.25 19.29 lineto
0.30 19.37 lineto
0.36 19.46 lineto
0.42 19.56 lineto
0.49 19.67 lineto
0.56 19.79 lineto
0.64 19.91 lineto
0.72 20.05 lineto
0.81 20.19 lineto
0.90 20.34 lineto
1.00 20.50 lineto
1.10 20.67 lineto
1.20 20.85 lineto
1.31 21.04 lineto
1.43 21.23 lineto
1.55 21.44 lineto
1.67 21.66 lineto
1.80 21.88 lineto
1.93 22.12 lineto
2.07 22.36 lineto
2.21 22.62 lineto
2.35 22.88 lineto
2.50 23.16 lineto
2.66 23.44 lineto
2.82 23.74 lineto
2.98 24.05 lineto
3.15 24.37 lineto
3.32 24.70 lineto
3.49 25.05 lineto
3.67 25.40 lineto
3.85 25.77 lineto
4.04 26.15 lineto
4.23 26.54 lineto
4.42 26.94 lineto
4.62 27.36 lineto
4.82 27.79 lineto
5.03 28.24 lineto
5.24 28.70 lineto
5.45 29.17 lineto
5.66 29.66 lineto
5.88 30.16 lineto
6.10 30.68 lineto
6.33 31.21 lineto
6.56 31.76 lineto
6.79 32.32 lineto
7.03 32.90 lineto
7.27 33.50 lineto
7.51 34.11 lineto
7.75 34.74 lineto
8.00 35.39 lineto
8.25 36.06 lineto
8.51 36.75 lineto
8.76 37.45 lineto
9.02 38.18 lineto
9.29 38.92 lineto
9.55 39.68 lineto
9.82 40.47 lineto
10.09 41.27 lineto
10.37 42.10 lineto
10.64 42.95 lineto
10.92 43.82 lineto
11.20 44.71 lineto
11.49 45.63 lineto
11.77 46.57 lineto
12.06 47.53 lineto
12.35 48.52 lineto
12.65 49.53 lineto
12.94 50.57 lineto
13.24 51.63 lineto
13.54 52.72 lineto
13.84 53.84 lineto
14.15 54.98 lineto
14.46 56.15 lineto
14.77 57.35 lineto
15.08 58.57 lineto
15.39 59.82 lineto
15.71 61.11 lineto
16.02 62.42 lineto
16.34 63.76 lineto
16.67 65.13 lineto
16.99 66.53 lineto
17.32 67.96 lineto
17.64 69.42 lineto
17.97 70.91 lineto
18.30 72.43 lineto
18.64 73.98 lineto
18.97 75.56 lineto
19.31 77.17 lineto
19.65 78.82 lineto
19.99 80.49 lineto
20.33 82.20 lineto
20.67 83.93 lineto
21.02 85.69 lineto
21.36 87.49 lineto
21.71 89.31 lineto
22.06 91.16 lineto
22.41 93.04 lineto
22.76 94.95 lineto
23.12 96.88 lineto
23.47 98.84 lineto
23.83 100.82 lineto
24.19 102.82 lineto
24.55 104.85 lineto
24.91 106.90 lineto
25.27 108.97 lineto
25.64 111.05 lineto
26.00 113.15 lineto
26.37 115.27 lineto
26.74 117.40 lineto
27.11 119.54 lineto
27.48 121.68 lineto
27.85 123.83 lineto
28.23 125.99 lineto
28.60 128.14 lineto
28.98 130.30 lineto
29.35 132.44 lineto
29.73 134.58 lineto
30.11 136.71 lineto
30.49 138.82 lineto
30.88 140.92 lineto
31.26 143.00 lineto
31.64 145.05 lineto
32.03 147.07 lineto
32.42 149.06 lineto
32.80 151.02 lineto
33.19 152.93 lineto
33.58 154.81 lineto
33.97 156.64 lineto
34.36 158.41 lineto
34.76 160.14 lineto
35.15 161.81 lineto
35.55 163.41 lineto
35.94 164.96 lineto
36.34 166.43 lineto
36.74 167.84 lineto
37.14 169.17 lineto
37.54 170.43 lineto
37.94 171.60 lineto
38.34 172.70 lineto
38.74 173.71 lineto
39.14 174.63 lineto
39.55 175.47 lineto
39.96 176.22 lineto
40.36 176.88 lineto
40.77 177.45 lineto
41.18 177.92 lineto
41.59 178.30 lineto
42.00 178.58 lineto
42.41 178.78 lineto
42.82 178.88 lineto
43.23 178.88 lineto
43.64 178.80 lineto
44.06 178.62 lineto
44.47 178.35 lineto
44.89 178.00 lineto
45.31 177.55 lineto
45.72 177.02 lineto
46.14 176.41 lineto
46.56 175.71 lineto
46.98 174.94 lineto
47.40 174.09 lineto
47.82 173.17 lineto
48.24 172.17 lineto
48.67 171.11 lineto
49.09 169.98 lineto
49.52 168.79 lineto
49.94 167.53 lineto
50.37 166.22 lineto
50.79 164.86 lineto
51.22 163.45 lineto
51.65 161.99 lineto
52.08 160.48 lineto
52.51 158.93 lineto
52.94 157.34 lineto
53.37 155.72 lineto
53.80 154.06 lineto
54.23 152.38 lineto
54.66 150.66 lineto
55.10 148.92 lineto
55.53 147.16 lineto
55.97 145.38 lineto
56.40 143.58 lineto
56.84 141.76 lineto
57.27 139.93 lineto
57.71 138.09 lineto
58.15 136.24 lineto
58.59 134.39 lineto
59.03 132.53 lineto
59.47 130.66 lineto
59.91 128.80 lineto
60.35 126.93 lineto
60.79 125.06 lineto
61.23 123.20 lineto
61.68 121.34 lineto
62.12 119.49 lineto
62.56 117.64 lineto
63.01 115.80 lineto
63.45 113.97 lineto
63.90 112.14 lineto
64.35 110.33 lineto
64.79 108.53 lineto
65.24 106.74 lineto
65.69 104.96 lineto
66.14 103.20 lineto
66.59 101.45 lineto
67.04 99.71 lineto
67.49 97.99 lineto
67.94 96.28 lineto
68.39 94.59 lineto
68.85 92.91 lineto
69.30 91.25 lineto
69.75 89.61 lineto
70.21 87.98 lineto
70.66 86.37 lineto
71.12 84.78 lineto
71.57 83.20 lineto
72.03 81.64 lineto
72.48 80.10 lineto
72.94 78.58 lineto
73.40 77.07 lineto
73.86 75.58 lineto
74.32 74.11 lineto
74.77 72.66 lineto
75.23 71.22 lineto
75.69 69.80 lineto
76.16 68.40 lineto
76.62 67.02 lineto
77.08 65.65 lineto
77.54 64.30 lineto
78.00 62.97 lineto
78.47 61.66 lineto
78.93 60.36 lineto
79.40 59.08 lineto
79.86 57.82 lineto
80.33 56.57 lineto
80.79 55.34 lineto
81.26 54.13 lineto
81.72 52.93 lineto
82.19 51.75 lineto
82.66 50.59 lineto
83.13 49.44 lineto
83.60 48.31 lineto
84.07 47.20 lineto
84.54 46.10 lineto
85.01 45.01 lineto
85.48 43.95 lineto
85.95 42.89 lineto
86.42 41.86 lineto
86.89 40.84 lineto
87.36 39.83 lineto
87.84 38.84 lineto
88.31 37.86 lineto
88.78 36.90 lineto
89.26 35.96 lineto
89.73 35.02 lineto
90.21 34.11 lineto
90.68 33.20 lineto
91.16 32.32 lineto
91.64 31.44 lineto
92.11 30.58 lineto
92.59 29.74 lineto
93.07 28.91 lineto
93.55 28.09 lineto
94.03 27.29 lineto
94.50 26.50 lineto
94.98 25.72 lineto
95.46 24.96 lineto
95.95 24.21 lineto
96.43 23.47 lineto
96.91 22.75 lineto
97.39 22.04 lineto
97.87 21.35 lineto
98.35 20.67 lineto
98.84 20.00 lineto
99.32 19.34 lineto
99.80 18.70 lineto
100.29 18.07 lineto
100.77 17.45 lineto
101.26 16.84 lineto
101.74 16.25 lineto
102.23 15.67 lineto
102.72 15.10 lineto
103.20 14.55 lineto
103.69 14.00 lineto
104.18 13.47 lineto
104.67 12.95 lineto
105.16 12.45 lineto
105.64 11.95 lineto
106.13 11.47 lineto
106.62 10.99 lineto
107.11 10.53 lineto
107.60 10.09 lineto
108.10 9.65 lineto
108.59 9.22 lineto
109.08 8.81 lineto
109.57 8.40 lineto
110.06 8.01 lineto
110.56 7.63 lineto
111.05 7.26 lineto
111.54 6.90 lineto
112.04 6.55 lineto
112.53 6.21 lineto
113.03 5.88 lineto
113.52 5.56 lineto
114.02 5.25 lineto
114.51 4.96 lineto
115.01 4.67 lineto
115.51 4.39 lineto
116.00 4.12 lineto
116.50 3.86 lineto
117.00 3.61 lineto
117.50 3.37 lineto
118.00 3.14 lineto
118.50 2.92 lineto
119.00 2.71 lineto
119.50 2.51 lineto
120.00 2.31 lineto
120.50 2.13 lineto
121.00 1.95 lineto
121.50 1.78 lineto
122.00 1.62 lineto
122.50 1.47 lineto
123.01 1.33 lineto
123.51 1.19 lineto
124.01 1.06 lineto
124.52 0.94 lineto
125.02 0.83 lineto
125.53 0.73 lineto
126.03 0.63 lineto
126.54 0.54 lineto
127.04 0.46 lineto
127.55 0.38 lineto
128.05 0.31 lineto
128.56 0.25 lineto
129.07 0.20 lineto
129.57 0.15 lineto
130.08 0.11 lineto
130.59 0.08 lineto
131.10 0.05 lineto
131.61 0.03 lineto
132.12 0.01 lineto
132.63 0.00 lineto
133.14 0.00 lineto
133.65 0.00 lineto
134.16 0.01 lineto
134.67 0.03 lineto
135.18 0.05 lineto
135.69 0.08 lineto
136.20 0.11 lineto
136.71 0.15 lineto
137.23 0.20 lineto
137.74 0.25 lineto
138.25 0.31 lineto
138.77 0.37 lineto
139.28 0.44 lineto
139.80 0.51 lineto
140.31 0.59 lineto
140.83 0.68 lineto
141.34 0.77 lineto
141.86 0.87 lineto
142.37 0.97 lineto
142.89 1.08 lineto
143.41 1.20 lineto
143.93 1.32 lineto
144.44 1.45 lineto
144.96 1.59 lineto
145.48 1.73 lineto
146.00 1.88 lineto
146.52 2.03 lineto
147.04 2.19 lineto
147.56 2.36 lineto
148.08 2.54 lineto
148.60 2.72 lineto
149.12 2.92 lineto
149.64 3.12 lineto
150.16 3.33 lineto
150.68 3.54 lineto
151.20 3.77 lineto
151.73 4.01 lineto
152.25 4.25 lineto
152.77 4.51 lineto
153.29 4.77 lineto
153.82 5.05 lineto
154.34 5.34 lineto
154.87 5.64 lineto
155.39 5.95 lineto
155.92 6.28 lineto
156.44 6.62 lineto
156.97 6.97 lineto
157.49 7.34 lineto
158.02 7.73 lineto
158.55 8.13 lineto
159.07 8.55 lineto
159.60 8.98 lineto
160.13 9.44 lineto
160.66 9.91 lineto
161.18 10.40 lineto
161.71 10.92 lineto
162.24 11.45 lineto
162.77 12.01 lineto
163.30 12.59 lineto
163.83 13.19 lineto
164.36 13.81 lineto
164.89 14.46 lineto
165.42 15.13 lineto
165.95 15.82 lineto
166.49 16.53 lineto
167.02 17.27 lineto
167.55 18.02 lineto
168.08 18.78 lineto
168.62 19.55 lineto
169.15 20.34 lineto
169.68 21.12 lineto
170.22 21.90 lineto
170.75 22.67 lineto
171.28 23.43 lineto
171.82 24.15 lineto
172.35 24.84 lineto
172.89 25.48 lineto
173.43 26.07 lineto
173.96 26.59 lineto
174.50 27.03 lineto
175.03 27.38 lineto
175.57 27.63 lineto
176.11 27.78 lineto
176.65 27.81 lineto
177.18 27.74 lineto
177.72 27.55 lineto
178.26 27.24 lineto
178.80 26.83 lineto
179.34 26.32 lineto
179.88 25.71 lineto
180.42 25.02 lineto
180.96 24.27 lineto
181.50 23.45 lineto
182.04 22.59 lineto
182.58 21.69 lineto
183.12 20.78 lineto
183.66 19.85 lineto
184.21 18.92 lineto
184.75 18.00 lineto
185.29 17.09 lineto
185.83 16.20 lineto
186.38 15.34 lineto
186.92 14.51 lineto
187.46 13.70 lineto
188.01 12.94 lineto
188.55 12.20 lineto
189.10 11.50 lineto
189.64 10.84 lineto
190.19 10.21 lineto
190.73 9.61 lineto
191.28 9.05 lineto
191.82 8.52 lineto
192.37 8.02 lineto
192.92 7.55 lineto
193.46 7.11 lineto
194.01 6.69 lineto
194.56 6.30 lineto
195.11 5.94 lineto
195.66 5.59 lineto
196.20 5.27 lineto
196.75 4.96 lineto
197.30 4.68 lineto
197.85 4.41 lineto
198.40 4.16 lineto
198.95 3.92 lineto
199.50 3.70 lineto
200.05 3.49 lineto
200.60 3.29 lineto
201.15 3.11 lineto
201.71 2.93 lineto
202.26 2.77 lineto
202.81 2.62 lineto
203.36 2.47 lineto
203.92 2.34 lineto
204.47 2.21 lineto
205.02 2.09 lineto
205.58 1.98 lineto
206.13 1.87 lineto
206.68 1.77 lineto
207.24 1.67 lineto
207.79 1.58 lineto
208.35 1.50 lineto
208.90 1.42 lineto
209.46 1.34 lineto
210.01 1.27 lineto
210.57 1.20 lineto
211.13 1.14 lineto
211.68 1.08 lineto
212.24 1.02 lineto
stroke

==> (inline-ps-55) <==

0.2 setlinewidth
newpath 4.46 0.00 moveto
233.46 0.00 lineto
233.46 253.46 lineto
4.46 253.46 lineto
stroke

==> (inline-ps-56) <==

1.5 setlinewidth
newpath 4.46 253.46 moveto
233.46 253.46 lineto stroke

==> (inline-ps-57) <==

1.5 setlinewidth
newpath 4.46 0.00 moveto
4.46 253.46 lineto stroke

==> (inline-ps-58) <==

0.6 setlinewidth
newpath 42.08 253.46 moveto
42.08 258.46 lineto stroke

==> (inline-ps-59) <==

0.6 setlinewidth
newpath 112.11 253.46 moveto
112.11 258.46 lineto stroke

==> (inline-ps-60) <==

0.6 setlinewidth
newpath 182.13 253.46 moveto
182.13 258.46 lineto stroke

==> (inline-ps-61) <==

0.6 setlinewidth
newpath 7.07 253.46 moveto
7.07 255.96 lineto stroke

==> (inline-ps-62) <==

0.6 setlinewidth
newpath 77.10 253.46 moveto
77.10 255.96 lineto stroke

==> (inline-ps-63) <==

0.6 setlinewidth
newpath 147.12 253.46 moveto
147.12 255.96 lineto stroke

==> (inline-ps-64) <==

0.6 setlinewidth
newpath 4.46 40.69 moveto
-0.54 40.69 lineto stroke

==> (inline-ps-65) <==

0.6 setlinewidth
newpath 4.46 83.25 moveto
-0.54 83.25 lineto stroke

==> (inline-ps-66) <==

0.6 setlinewidth
newpath 4.46 125.80 moveto
-0.54 125.80 lineto stroke

==> (inline-ps-67) <==

0.6 setlinewidth
newpath 4.46 168.36 moveto
-0.54 168.36 lineto stroke

==> (inline-ps-68) <==

0.6 setlinewidth
newpath 4.46 210.91 moveto
-0.54 210.91 lineto stroke

==> (inline-ps-69) <==

0.6 setlinewidth
newpath 4.46 19.42 moveto
1.96 19.42 lineto stroke

==> (inline-ps-70) <==

0.6 setlinewidth
newpath 4.46 61.97 moveto
1.96 61.97 lineto stroke

==> (inline-ps-71) <==

0.6 setlinewidth
newpath 4.46 104.53 moveto
1.96 104.53 lineto stroke

==> (inline-ps-72) <==

0.6 setlinewidth
newpath 4.46 147.08 moveto
1.96 147.08 lineto stroke

==> (inline-ps-73) <==

0.6 setlinewidth
newpath 4.46 189.63 moveto
1.96 189.63 lineto stroke

==> (inline-ps-74) <==

0.6 setlinewidth
newpath 4.46 232.19 moveto
1.96 232.19 lineto stroke

==> (inline-ps-75) <==

0.8 setlinewidth
newpath 212.24 253.44 moveto
212.24 253.44 lineto
212.24 253.43 lineto
212.23 253.41 lineto
212.23 253.40 lineto
212.23 253.38 lineto
212.22 253.37 lineto
212.22 253.35 lineto
212.22 253.33 lineto
212.21 253.31 lineto
212.21 253.28 lineto
212.20 253.26 lineto
212.20 253.23 lineto
212.19 253.21 lineto
212.18 253.18 lineto
212.18 253.15 lineto
212.17 253.11 lineto
212.16 253.08 lineto
212.16 253.04 lineto
212.15 253.00 lineto
212.14 252.97 lineto
212.13 252.92 lineto
212.12 252.88 lineto
212.11 252.84 lineto
212.11 252.79 lineto
212.10 252.75 lineto
212.09 252.70 lineto
212.07 252.65 lineto
212.06 252.59 lineto
212.05 252.54 lineto
212.04 252.49 lineto
212.03 252.43 lineto
212.02 252.37 lineto
212.00 252.31 lineto
211.99 252.25 lineto
211.98 252.18 lineto
211.97 252.12 lineto
211.95 252.05 lineto
211.94 251.99 lineto
211.92 251.92 lineto
211.91 251.84 lineto
211.89 251.77 lineto
211.88 251.70 lineto
211.86 251.62 lineto
211.85 251.54 lineto
211.83 251.46 lineto
211.81 251.38 lineto
211.80 251.30 lineto
211.78 251.21 lineto
211.76 251.13 lineto
211.74 251.04 lineto
211.72 250.95 lineto
211.70 250.86 lineto
211.68 250.77 lineto
211.67 250.67 lineto
211.65 250.58 lineto
211.63 250.48 lineto
211.60 250.38 lineto
211.58 250.28 lineto
211.56 250.18 lineto
211.54 250.07 lineto
211.52 249.97 lineto
211.50 249.86 lineto
211.47 249.75 lineto
211.45 249.64 lineto
211.43 249.52 lineto
211.40 249.41 lineto
211.38 249.29 lineto
211.36 249.18 lineto
211.33 249.06 lineto
211.31 248.94 lineto
211.28 248.81 lineto
211.26 248.69 lineto
211.23 248.56 lineto
211.20 248.44 lineto
211.18 248.31 lineto
211.15 248.18 lineto
211.12 248.04 lineto
211.09 247.91 lineto
211.07 247.77 lineto
211.04 247.63 lineto
211.01 247.49 lineto
210.98 247.35 lineto
210.95 247.21 lineto
210.92 247.07 lineto
210.89 246.92 lineto
210.86 246.77 lineto
210.83 246.62 lineto
210.80 246.47 lineto
210.77 246.32 lineto
210.73 246.16 lineto
210.70 246.00 lineto
210.67 245.85 lineto
210.64 245.68 lineto
210.60 245.52 lineto
210.57 245.36 lineto
210.53 245.19 lineto
210.50 245.03 lineto
210.47 244.86 lineto
210.43 244.69 lineto
210.40 244.51 lineto
210.36 244.34 lineto
210.32 244.16 lineto
210.29 243.98 lineto
210.25 243.81 lineto
210.21 243.62 lineto
210.17 243.44 lineto
210.14 243.26 lineto
210.10 243.07 lineto
210.06 242.88 lineto
210.02 242.69 lineto
209.98 242.50 lineto
209.94 242.30 lineto
209.90 242.11 lineto
209.86 241.91 lineto
209.82 241.71 lineto
209.78 241.51 lineto
209.74 241.30 lineto
209.69 241.10 lineto
209.65 240.89 lineto
209.61 240.68 lineto
209.57 240.47 lineto
209.52 240.26 lineto
209.48 240.05 lineto
209.43 239.83 lineto
209.39 239.61 lineto
209.35 239.39 lineto
209.30 239.17 lineto
209.25 238.95 lineto
209.21 238.72 lineto
209.16 238.49 lineto
209.11 238.26 lineto
209.07 238.03 lineto
209.02 237.80 lineto
208.97 237.56 lineto
208.92 237.33 lineto
208.87 237.09 lineto
208.83 236.85 lineto
208.78 236.60 lineto
208.73 236.36 lineto
208.68 236.11 lineto
208.62 235.86 lineto
208.57 235.61 lineto
208.52 235.36 lineto
208.47 235.11 lineto
208.42 234.85 lineto
208.37 234.59 lineto
208.31 234.33 lineto
208.26 234.07 lineto
208.21 233.80 lineto
208.15 233.54 lineto
208.10 233.27 lineto
208.04 233.00 lineto
207.99 232.73 lineto
207.93 232.45 lineto
207.87 232.17 lineto
207.82 231.90 lineto
207.76 231.62 lineto
207.70 231.33 lineto
207.64 231.05 lineto
207.59 230.76 lineto
207.53 230.47 lineto
207.47 230.18 lineto
207.41 229.89 lineto
207.35 229.59 lineto
207.29 229.30 lineto
207.23 229.00 lineto
207.17 228.69 lineto
207.11 228.39 lineto
207.04 228.09 lineto
206.98 227.78 lineto
206.92 227.47 lineto
206.85 227.16 lineto
206.79 226.84 lineto
206.73 226.52 lineto
206.66 226.21 lineto
206.60 225.89 lineto
206.53 225.56 lineto
206.47 225.24 lineto
206.40 224.91 lineto
206.33 224.58 lineto
206.27 224.25 lineto
206.20 223.91 lineto
206.13 223.58 lineto
206.06 223.24 lineto
205.99 222.90 lineto
205.92 222.55 lineto
205.85 222.21 lineto
205.78 221.86 lineto
205.71 221.51 lineto
205.64 221.16 lineto
205.57 220.81 lineto
205.50 220.45 lineto
205.42 220.09 lineto
205.35 219.73 lineto
205.28 219.36 lineto
205.20 219.00 lineto
205.13 218.63 lineto
205.05 218.26 lineto
204.98 217.88 lineto
204.90 217.51 lineto
204.83 217.13 lineto
204.75 216.75 lineto
204.67 216.37 lineto
204.59 215.98 lineto
204.52 215.59 lineto
204.44 215.20 lineto
204.36 214.81 lineto
204.28 214.41 lineto
204.20 214.02 lineto
204.12 213.62 lineto
204.03 213.21 lineto
203.95 212.81 lineto
203.87 212.40 lineto
203.79 211.99 lineto
203.70 211.58 lineto
203.62 211.16 lineto
203.54 210.74 lineto
203.45 210.32 lineto
203.36 209.90 lineto
203.28 209.47 lineto
203.19 209.05 lineto
203.10 208.61 lineto
203.02 208.18 lineto
202.93 207.74 lineto
202.84 207.31 lineto
202.75 206.86 lineto
202.66 206.42 lineto
202.57 205.97 lineto
202.48 205.52 lineto
202.39 205.07 lineto
202.30 204.61 lineto
202.20 204.15 lineto
202.11 203.69 lineto
202.02 203.23 lineto
201.92 202.76 lineto
201.83 202.29 lineto
201.73 201.82 lineto
201.63 201.35 lineto
201.54 200.87 lineto
201.44 200.39 lineto
201.34 199.90 lineto
201.24 199.42 lineto
201.14 198.93 lineto
201.04 198.43 lineto
200.94 197.94 lineto
200.84 197.44 lineto
200.74 196.94 lineto
200.64 196.43 lineto
200.53 195.93 lineto
200.43 195.42 lineto
200.33 194.90 lineto
200.22 194.39 lineto
200.11 193.87 lineto
200.01 193.34 lineto
199.90 192.82 lineto
199.79 192.29 lineto
199.68 191.75 lineto
199.57 191.22 lineto
199.46 190.68 lineto
199.35 190.14 lineto
199.24 189.59 lineto
199.13 189.04 lineto
199.02 188.49 lineto
198.90 187.94 lineto
198.79 187.38 lineto
198.67 186.82 lineto
198.56 186.25 lineto
198.44 185.68 lineto
198.32 185.11 lineto
198.21 184.54 lineto
198.09 183.96 lineto
197.97 183.38 lineto
197.85 182.79 lineto
197.73 182.20 lineto
197.60 181.61 lineto
197.48 181.01 lineto
197.36 180.41 lineto
197.23 179.81 lineto
197.11 179.20 lineto
196.98 178.59 lineto
196.85 177.98 lineto
196.72 177.36 lineto
196.59 176.74 lineto
196.46 176.11 lineto
196.33 175.49 lineto
196.20 174.85 lineto
196.07 174.22 lineto
195.94 173.58 lineto
195.80 172.93 lineto
195.66 172.28 lineto
195.53 171.63 lineto
195.39 170.98 lineto
195.25 170.32 lineto
195.11 169.65 lineto
194.97 168.98 lineto
194.83 168.31 lineto
194.69 167.64 lineto
194.54 166.96 lineto
194.40 166.27 lineto
194.25 165.59 lineto
194.11 164.89 lineto
193.96 164.20 lineto
193.81 163.50 lineto
193.66 162.79 lineto
193.51 162.08 lineto
193.35 161.37 lineto
193.20 160.65 lineto
193.04 159.93 lineto
192.89 159.20 lineto
192.73 158.47 lineto
192.57 157.74 lineto
192.41 157.00 lineto
192.25 156.25 lineto
192.09 155.51 lineto
191.92 154.75 lineto
191.76 153.99 lineto
191.59 153.23 lineto
191.42 152.47 lineto
191.25 151.69 lineto
191.08 150.92 lineto
190.91 150.14 lineto
190.74 149.35 lineto
190.56 148.56 lineto
190.38 147.76 lineto
190.21 146.96 lineto
190.03 146.16 lineto
189.84 145.35 lineto
189.66 144.53 lineto
189.48 143.71 lineto
189.29 142.89 lineto
189.10 142.06 lineto
188.91 141.22 lineto
188.72 140.38 lineto
188.53 139.54 lineto
188.33 138.69 lineto
188.14 137.83 lineto
187.94 136.97 lineto
187.74 136.10 lineto
187.53 135.23 lineto
187.33 134.35 lineto
187.12 133.47 lineto
186.91 132.58 lineto
186.70 131.69 lineto
186.49 130.79 lineto
186.27 129.89 lineto
186.06 128.98 lineto
185.84 128.06 lineto
185.62 127.14 lineto
185.39 126.22 lineto
185.17 125.29 lineto
184.94 124.35 lineto
184.71 123.41 lineto
184.47 122.46 lineto
184.24 121.50 lineto
184.00 120.54 lineto
183.76 119.58 lineto
183.51 118.61 lineto
183.27 117.63 lineto
183.02 116.65 lineto
182.76 115.66 lineto
182.51 114.66 lineto
182.25 113.66 lineto
181.99 112.66 lineto
181.73 111.65 lineto
181.46 110.63 lineto
181.19 109.61 lineto
180.91 108.58 lineto
180.64 107.54 lineto
180.36 106.50 lineto
180.07 105.46 lineto
179.79 104.41 lineto
179.49 103.35 lineto
179.20 102.29 lineto
178.90 101.22 lineto
178.60 100.14 lineto
178.29 99.07 lineto
177.98 97.98 lineto
177.67 96.89 lineto
177.35 95.80 lineto
177.02 94.70 lineto
176.70 93.59 lineto
176.37 92.48 lineto
176.03 91.37 lineto
175.69 90.25 lineto
175.34 89.12 lineto
174.99 87.99 lineto
174.64 86.86 lineto
174.28 85.72 lineto
173.91 84.58 lineto
173.54 83.44 lineto
173.16 82.29 lineto
172.78 81.14 lineto
172.39 79.98 lineto
172.00 78.83 lineto
171.60 77.66 lineto
171.20 76.50 lineto
170.78 75.34 lineto
170.37 74.17 lineto
169.94 73.00 lineto
169.51 71.83 lineto
169.08 70.66 lineto
168.63 69.49 lineto
168.18 68.32 lineto
167.73 67.16 lineto
167.26 65.99 lineto
166.79 64.82 lineto
166.32 63.66 lineto
165.83 62.49 lineto
165.34 61.34 lineto
164.84 60.18 lineto
164.33 59.03 lineto
163.82 57.89 lineto
163.30 56.75 lineto
162.77 55.62 lineto
162.23 54.49 lineto
161.68 53.37 lineto
161.13 52.26 lineto
160.57 51.17 lineto
160.00 50.08 lineto
159.42 49.00 lineto
158.84 47.93 lineto
158.25 46.88 lineto
157.65 45.84 lineto
157.04 44.82 lineto
156.43 43.81 lineto
155.80 42.82 lineto
155.18 41.84 lineto
154.54 40.88 lineto
153.89 39.95 lineto
153.24 39.03 lineto
152.59 38.13 lineto
151.92 37.25 lineto
151.25 36.40 lineto
150.58 35.57 lineto
149.89 34.76 lineto
149.21 33.98 lineto
148.51 33.22 lineto
147.81 32.49 lineto
147.11 31.78 lineto
146.40 31.10 lineto
145.69 30.45 lineto
144.98 29.82 lineto
144.26 29.22 lineto
143.54 28.65 lineto
142.81 28.11 lineto
142.09 27.59 lineto
141.36 27.11 lineto
140.63 26.65 lineto
139.89 26.22 lineto
139.16 25.82 lineto
138.42 25.45 lineto
137.69 25.10 lineto
136.95 24.79 lineto
136.22 24.50 lineto
135.48 24.24 lineto
134.75 24.00 lineto
134.01 23.79 lineto
133.28 23.61 lineto
132.55 23.46 lineto
131.82 23.33 lineto
131.09 23.22 lineto
130.36 23.14 lineto
129.64 23.09 lineto
128.92 23.05 lineto
128.20 23.04 lineto
127.48 23.05 lineto
126.77 23.09 lineto
126.06 23.14 lineto
125.35 23.22 lineto
124.64 23.32 lineto
123.94 23.43 lineto
123.25 23.57 lineto
122.55 23.72 lineto
121.86 23.90 lineto
121.18 24.09 lineto
120.49 24.29 lineto
119.81 24.52 lineto
119.14 24.76 lineto
118.47 25.01 lineto
117.80 25.28 lineto
117.14 25.57 lineto
116.48 25.87 lineto
115.82 26.18 lineto
115.17 26.50 lineto
114.52 26.84 lineto
113.88 27.19 lineto
113.24 27.56 lineto
112.61 27.93 lineto
111.98 28.32 lineto
111.35 28.71 lineto
110.73 29.12 lineto
110.11 29.53 lineto
109.49 29.96 lineto
108.88 30.40 lineto
108.28 30.84 lineto
107.67 31.29 lineto
107.08 31.75 lineto
106.48 32.22 lineto
105.89 32.70 lineto
105.30 33.18 lineto
104.72 33.68 lineto
104.14 34.17 lineto
103.57 34.68 lineto
103.00 35.19 lineto
102.43 35.71 lineto
101.86 36.23 lineto
101.30 36.76 lineto
100.75 37.29 lineto
100.20 37.83 lineto
99.65 38.38 lineto
99.10 38.93 lineto
98.56 39.48 lineto
98.02 40.04 lineto
97.49 40.60 lineto
96.95 41.17 lineto
96.43 41.74 lineto
95.90 42.32 lineto
95.38 42.90 lineto
94.86 43.48 lineto
94.35 44.06 lineto
93.83 44.65 lineto
93.33 45.24 lineto
92.82 45.84 lineto
92.32 46.43 lineto
91.82 47.03 lineto
91.32 47.64 lineto
90.83 48.24 lineto
90.34 48.85 lineto
89.85 49.46 lineto
89.37 50.07 lineto
88.89 50.68 lineto
88.41 51.30 lineto
87.94 51.91 lineto
87.46 52.53 lineto
86.99 53.15 lineto
86.53 53.77 lineto
86.06 54.40 lineto
85.60 55.02 lineto
85.14 55.65 lineto
84.69 56.27 lineto
84.23 56.90 lineto
83.78 57.53 lineto
83.33 58.16 lineto
82.89 58.79 lineto
82.44 59.42 lineto
82.00 60.06 lineto
81.56 60.69 lineto
81.13 61.32 lineto
80.69 61.96 lineto
80.26 62.59 lineto
79.83 63.23 lineto
79.41 63.87 lineto
78.98 64.50 lineto
78.56 65.14 lineto
78.14 65.78 lineto
77.72 66.41 lineto
77.31 67.05 lineto
76.89 67.69 lineto
76.48 68.33 lineto
76.07 68.96 lineto
75.67 69.60 lineto
75.26 70.24 lineto
74.86 70.88 lineto
74.46 71.52 lineto
74.06 72.15 lineto
73.66 72.79 lineto
73.27 73.43 lineto
72.88 74.06 lineto
72.49 74.70 lineto
72.10 75.34 lineto
71.71 75.97 lineto
71.33 76.61 lineto
70.94 77.25 lineto
70.56 77.88 lineto
70.18 78.52 lineto
69.81 79.15 lineto
69.43 79.78 lineto
69.06 80.42 lineto
68.68 81.05 lineto
68.31 81.68 lineto
67.94 82.32 lineto
67.58 82.95 lineto
67.21 83.58 lineto
66.85 84.21 lineto
66.49 84.84 lineto
66.13 85.47 lineto
65.77 86.10 lineto
65.41 86.72 lineto
65.06 87.35 lineto
64.70 87.98 lineto
64.35 88.60 lineto
64.00 89.23 lineto
63.65 89.85 lineto
63.30 90.47 lineto
62.96 91.10 lineto
62.61 91.72 lineto
62.27 92.34 lineto
61.93 92.96 lineto
61.59 93.58 lineto
61.25 94.20 lineto
60.91 94.81 lineto
60.58 95.43 lineto
60.24 96.05 lineto
59.91 96.66 lineto
59.58 97.28 lineto
59.25 97.89 lineto
58.92 98.50 lineto
58.59 99.11 lineto
58.27 99.72 lineto
57.94 100.33 lineto
57.62 100.94 lineto
57.30 101.55 lineto
56.98 102.16 lineto
56.66 102.76 lineto
56.34 103.37 lineto
56.02 103.97 lineto
55.71 104.58 lineto
55.39 105.18 lineto
55.08 105.78 lineto
54.77 106.38 lineto
54.46 106.98 lineto
54.15 107.58 lineto
53.84 108.17 lineto
53.53 108.77 lineto
53.23 109.37 lineto
52.92 109.96 lineto
52.62 110.55 lineto
52.31 111.15 lineto
52.01 111.74 lineto
51.71 112.33 lineto
51.41 112.92 lineto
51.12 113.50 lineto
50.82 114.09 lineto
50.52 114.68 lineto
50.23 115.26 lineto
49.94 115.85 lineto
49.64 116.43 lineto
49.35 117.01 lineto
49.06 117.59 lineto
48.77 118.17 lineto
48.48 118.75 lineto
48.20 119.33 lineto
47.91 119.91 lineto
47.63 120.48 lineto
47.34 121.06 lineto
47.06 121.63 lineto
46.78 122.20 lineto
46.50 122.77 lineto
46.22 123.34 lineto
45.94 123.91 lineto
45.66 124.48 lineto
45.38 125.05 lineto
45.11 125.62 lineto
44.83 126.18 lineto
44.56 126.75 lineto
44.28 127.31 lineto
44.01 127.87 lineto
43.74 128.43 lineto
43.47 128.99 lineto
43.20 129.55 lineto
42.93 130.11 lineto
42.66 130.67 lineto
42.39 131.22 lineto
42.13 131.78 lineto
41.86 132.33 lineto
41.60 132.89 lineto
41.33 133.44 lineto
41.07 133.99 lineto
40.81 134.54 lineto
40.55 135.09 lineto
40.29 135.64 lineto
40.03 136.18 lineto
39.77 136.73 lineto
39.51 137.27 lineto
39.26 137.82 lineto
39.00 138.36 lineto
38.75 138.90 lineto
38.49 139.44 lineto
38.24 139.98 lineto
37.98 140.52 lineto
37.73 141.06 lineto
37.48 141.60 lineto
37.23 142.14 lineto
36.98 142.67 lineto
36.73 143.21 lineto
36.48 143.74 lineto
36.24 144.27 lineto
35.99 144.80 lineto
35.74 145.33 lineto
35.50 145.86 lineto
35.26 146.39 lineto
35.01 146.92 lineto
34.77 147.45 lineto
34.53 147.97 lineto
34.29 148.50 lineto
34.04 149.02 lineto
33.80 149.54 lineto
33.57 150.07 lineto
33.33 150.59 lineto
33.09 151.11 lineto
32.85 151.63 lineto
32.62 152.15 lineto
32.38 152.66 lineto
32.14 153.18 lineto
31.91 153.70 lineto
31.68 154.21 lineto
31.44 154.73 lineto
31.21 155.24 lineto
30.98 155.75 lineto
30.75 156.27 lineto
30.52 156.78 lineto
30.29 157.29 lineto
30.06 157.80 lineto
29.83 158.30 lineto
29.60 158.81 lineto
29.38 159.32 lineto
29.15 159.83 lineto
28.92 160.33 lineto
28.70 160.84 lineto
28.47 161.34 lineto
28.25 161.84 lineto
28.03 162.35 lineto
27.80 162.85 lineto
27.58 163.35 lineto
27.36 163.85 lineto
27.14 164.35 lineto
26.92 164.85 lineto
26.70 165.34 lineto
26.48 165.84 lineto
26.26 166.34 lineto
26.04 166.83 lineto
25.83 167.33 lineto
25.61 167.82 lineto
25.39 168.32 lineto
25.18 168.81 lineto
24.96 169.30 lineto
24.75 169.80 lineto
24.54 170.29 lineto
24.32 170.78 lineto
24.11 171.27 lineto
23.90 171.76 lineto
23.69 172.25 lineto
23.48 172.74 lineto
23.27 173.22 lineto
23.06 173.71 lineto
22.85 174.20 lineto
22.64 174.69 lineto
22.43 175.17 lineto
22.22 175.66 lineto
22.01 176.14 lineto
21.81 176.63 lineto
21.60 177.11 lineto
21.40 177.59 lineto
21.19 178.08 lineto
20.99 178.56 lineto
20.78 179.04 lineto
20.58 179.52 lineto
20.38 180.00 lineto
20.17 180.48 lineto
19.97 180.96 lineto
19.77 181.45 lineto
19.57 181.93 lineto
19.37 182.40 lineto
19.17 182.88 lineto
18.97 183.36 lineto
18.77 183.84 lineto
18.57 184.32 lineto
18.38 184.80 lineto
18.18 185.28 lineto
17.98 185.75 lineto
17.79 186.23 lineto
17.59 186.71 lineto
17.39 187.19 lineto
17.20 187.66 lineto
17.01 188.14 lineto
16.81 188.62 lineto
16.62 189.09 lineto
16.42 189.57 lineto
16.23 190.05 lineto
16.04 190.52 lineto
15.85 191.00 lineto
15.66 191.48 lineto
15.47 191.95 lineto
15.28 192.43 lineto
15.09 192.91 lineto
14.90 193.39 lineto
14.71 193.86 lineto
14.52 194.34 lineto
14.33 194.82 lineto
14.15 195.30 lineto
13.96 195.77 lineto
13.77 196.25 lineto
13.59 196.73 lineto
13.40 197.21 lineto
13.21 197.69 lineto
13.03 198.17 lineto
12.85 198.65 lineto
12.66 199.13 lineto
12.48 199.61 lineto
12.30 200.10 lineto
12.11 200.58 lineto
11.93 201.06 lineto
11.75 201.55 lineto
11.57 202.03 lineto
11.39 202.52 lineto
11.21 203.00 lineto
11.03 203.49 lineto
10.85 203.98 lineto
10.67 204.47 lineto
10.49 204.96 lineto
10.31 205.45 lineto
10.13 205.94 lineto
9.95 206.43 lineto
9.78 206.93 lineto
9.60 207.43 lineto
9.42 207.92 lineto
9.25 208.42 lineto
9.07 208.92 lineto
8.90 209.43 lineto
8.72 209.93 lineto
8.55 210.44 lineto
8.37 210.94 lineto
8.20 211.45 lineto
8.03 211.97 lineto
7.86 212.48 lineto
7.68 213.00 lineto
7.51 213.51 lineto
7.34 214.04 lineto
7.17 214.56 lineto
7.00 215.09 lineto
6.83 215.62 lineto
6.66 216.15 lineto
6.49 216.69 lineto
6.32 217.23 lineto
6.15 217.77 lineto
5.98 218.32 lineto
5.81 218.87 lineto
5.65 219.43 lineto
5.48 219.99 lineto
5.31 220.55 lineto
5.14 221.12 lineto
4.98 221.70 lineto
4.81 222.28 lineto
4.65 222.87 lineto
4.48 223.46 lineto
4.32 224.06 lineto
4.15 224.67 lineto
3.99 225.29 lineto
3.82 225.91 lineto
3.66 226.55 lineto
3.50 227.19 lineto
3.34 227.84 lineto
3.17 228.51 lineto
3.01 229.19 lineto
stroke
